LEAP: Learning Efficient Action Proposals For LLM Agents

LLM agents are known to be slow in rollouts. An agent completes a task one step at a time. At each step, it reasons and then chooses an action to execute. The next step and action cannot start until the previous one has finished. Speculative decoding accelerates the rollouts at the reason phase by drafting and verifying the inference tokens. Recent works have also started to apply similar ideas at the action phase. These works use off-the-shelf models, usually large, to draft action proposals for target model to verify. Large drafters match the target more often but take longer to propose, while small off-the-shelf models are fast but rarely make the same decision as the target. We ask a more general question: what determines the end-to-end speedup of action speculation? To answer it, we develop a latency framework for the speculative round. The framework compares what a round gains with what it costs. The gain depends on how well the drafter predicts the target and on how many steps the task can take before it ends. The cost comes from drafting, from waiting for target verification and from executing tools. Guided by the framework, we introduce LEAP (Learning Efficient Action Proposals) which keeps the drafter small and makes it accurate by training it on the target actions sequences. With a small 0.6B model, LEAP agrees with the target on most decisions and makes agents up to 60% faster in end-to-end wall clock time, with no systematic change in task success. Across various datasets, target models and draft models, the framework accounts for most of the measured speedups. We also show the draft model can be online trained with no prior trace collection and match the performance of offline training, making LEAP practical to deploy in the real world.

==> figures/fig_loop_accept.tex <==
% (c) both proposals accepted: three steps in the time of one target step
\begin{tikzpicture}[x=1.05cm, y=1cm, font=\scriptsize, >=stealth]
\loopframe{(c) both proposals accepted}
\loopband{6.2}{10.0}{savedband}{savedline}{time saved}
\node[rowlab] at (-0.1,2.16) {sequential};
\loopbar{0}{2.4}{1.95}{gen}{0.42}{$a_1$}\loopbar{2.4}{3.2}{1.95}{toolbar}{0.42}{}
\loopbar{3.2}{6.0}{1.95}{gen}{0.42}{$a_2$}\loopbar{6.0}{7.2}{1.95}{toolbar}{0.42}{}
\loopbar{7.2}{9.4}{1.95}{gen}{0.42}{$a_3$}\loopbar{9.4}{10.0}{1.95}{toolbar}{0.42}{}
\node[rowlab] at (-0.1,0.95) {speculative};
\loopbar{0}{0.4}{1.08}{draftbar}{0.40}{$\hat a_1$}\loopbar{0.4}{1.2}{1.08}{toolbar}{0.40}{}
\loopbar{1.2}{1.6}{1.08}{draftbar}{0.40}{$\hat a_2$}\loopbar{1.6}{2.8}{1.08}{toolbar}{0.40}{}
\loopbar{2.8}{5.2}{1.13}{gen}{0.30}{verify $\hat a_1$: \checkmark}
\loopbar{2.8}{5.6}{0.78}{gen}{0.30}{verify $\hat a_2$: \checkmark}
\loopbar{2.8}{5.0}{0.43}{gen}{0.30}{bonus $a'_3$}
\draw[densely dotted, black!60] (5.6,0.38) -- (5.6,1.55);
\node[note, anchor=south west] at (5.6,1.55) {the round waits for the slowest request ($\beta$)};
\loopbar{5.6}{6.2}{1.08}{toolbar}{0.40}{}
\node[note, anchor=west] at (6.25,1.28) {commit $\hat a_1\,\hat a_2\,a'_3$: 3 steps for 1 wait};
\end{tikzpicture}


==> figures/fig_loop_compact.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,
 every node/.style={font=\fontsize{9}{10.5}\selectfont,inner sep=3pt},
 box/.style={draw=black!45,rounded corners=2pt,align=center,line width=.45pt},
 arr/.style={->,draw=black!65,line width=.65pt},
 tag/.style={font=\fontsize{8.5}{10}\selectfont,fill=white,inner sep=2pt}]
\useasboundingbox (-.1,.25) rectangle (14.3,6.55);
\node[anchor=west,font=\fontsize{9.5}{11}\selectfont\bfseries] at (0,6.25) {Train a small draft};
\node[box,fill=genfill,minimum width=2.8cm,minimum height=.8cm] (traces) at (1.5,5.4)
 {Frozen target\\training-task traces};
\node[box,fill=black!3,minimum width=3.25cm,minimum height=.8cm] (pairs) at (5.55,5.4)
 {Training pairs\\(context, target action)};
\node[box,fill=draftfill,minimum width=3.35cm,minimum height=.8cm] (train) at (10.1,5.4)
 {LoRA fine-tuning\\of a 0.6B draft};
\draw[arr] (traces) -- node[tag,above]{offline} (pairs);
\draw[arr] (pairs) -- (train);
\draw[arr,draw=draftline] (train.south) -- (10.1,4.45) -- node[tag,above]{updated draft adapter} (1.5,4.45) -- (1.5,3.28);
\node[anchor=west,font=\fontsize{9.5}{11}\selectfont\bfseries] at (3.95,3.98) {Verify concurrently with the target};
\node[box,fill=draftfill,minimum width=2.8cm,minimum height=1.35cm] (draft) at (1.5,2.6)
 {\textbf{Propose}\\$\hat a_1,\;\hat a_2$\\from context $s$};
\node[box,fill=genfill,minimum width=5.0cm,minimum height=.55cm] (v1) at (6.7,3.3)
 {$T(s)=\hat a_1$ \hspace{.6em} match};
\node[box,fill=genfill,minimum width=5.0cm,minimum height=.55cm] (v2) at (6.7,2.5)
 {$T(s,\hat a_1)=a_2\ne\hat a_2$ \hspace{.5em} mismatch};
\node[box,dashed,fill=black!2,text=black!55,minimum width=5.0cm,minimum height=.55cm] (v3) at (6.7,1.7)
 {$T(s,\hat a_1,\hat a_2)$ \hspace{.7em} cancel};
\draw[arr] (draft.east) -- (3.55,2.6) |- (v1.west);
\draw[arr] (3.55,2.6) |- (v2.west);
\draw[arr] (3.55,2.6) |- (v3.west);
\node[box,fill=savedfill,minimum width=3.15cm,minimum height=1.3cm] (commit) at (12.15,2.9)
 {\textbf{Commit}\\$\hat a_1,\;a_2$\\both target-authored};
\draw[arr] (v1.east) -- (9.85,3.3) |- ([yshift=6pt]commit.west);
\draw[arr] (v2.east) -- (9.85,2.5) |- ([yshift=-6pt]commit.west);
\draw[arr] (commit.south) -- (12.15,.65) -- node[tag,below]{append observations; next round} (1.5,.65) -- (draft.south);
\draw[arr,draw=savedline,dashed] (commit.east) -- (14.05,2.9) -- (14.05,6.25) --
 node[tag,above,text=savedline]{online: collect committed actions} (5.55,6.25) -- (pairs.north);
\end{tikzpicture}


==> figures/fig_loop_legend.tex <==
\begin{tikzpicture}[x=1.05cm, y=1cm, font=\footnotesize]
\useasboundingbox (-1.75,-0.1) rectangle (11.4,0.78);
\foreach \x/\y/\sty/\txt in {0.2/0.45/gen/target generation, 4.0/0.45/draftbar/draft proposal, 7.8/0.45/toolbar/tool execution,
                              0.2/0.05/cancelbar/cancelled verification, 4.0/0.05/savedband/time saved, 7.8/0.05/extraband/extra time}{
  \draw[\sty] (\x,\y+0.03) rectangle (\x+0.3,\y+0.27); \node[anchor=west] at (\x+0.32,\y+0.15) {\txt};}
\end{tikzpicture}


==> figures/fig_loop_reject.tex <==
% (d) first proposal rejected: one step, plus the proposing cost
\begin{tikzpicture}[x=1.05cm, y=1cm, font=\scriptsize, >=stealth]
\loopframe{(d) first proposal rejected}
\loopband{3.2}{6.0}{extraband}{extraline}{extra time: the proposing cost $k\,(t_{\mathrm{draft}}+t_{\mathrm{tool}})$}
\node[rowlab] at (-0.1,2.16) {sequential};
\loopbar{0}{2.4}{1.95}{gen}{0.42}{$a_1$}\loopbar{2.4}{3.2}{1.95}{toolbar}{0.42}{}
\node[rowlab] at (-0.1,0.95) {speculative};
\loopbar{0}{0.4}{1.08}{draftbar}{0.40}{$\hat a_1$}\loopbar{0.4}{1.2}{1.08}{toolbar}{0.40}{}
\loopbar{1.2}{1.6}{1.08}{draftbar}{0.40}{$\hat a_2$}\loopbar{1.6}{2.8}{1.08}{toolbar}{0.40}{}
\loopbar{2.8}{5.2}{1.13}{gen}{0.30}{verify $\hat a_1$: $\times$}
\loopbar{2.8}{5.2}{0.78}{cancelbar}{0.30}{cancelled}
\loopbar{2.8}{5.2}{0.43}{cancelbar}{0.30}{cancelled}
\draw[densely dotted, black!60] (5.2,0.38) -- (5.2,1.55);
\node[note, anchor=south west] at (5.2,1.55) {the round ends at the first mismatch};
\loopbar{5.2}{6.0}{1.08}{toolbar}{0.40}{}
\node[note, anchor=west] at (6.05,1.28) {commit $a'_1$ only: 1 step};
\end{tikzpicture}

